Uncertainty quantification for radio interferometric imaging: I. proximal MCMC methods

Uncertainty quantification is a critical missing component in radio interferometric imaging that will only become increasingly important as the big-data era of radio interferometry emerges. Since radio interferometric imaging requires solving a high-dimensional, ill-posed inverse problem, uncertainty quantification is difficult but also critical to the accurate scientific interpretation of radio observations. Statistical sampling approaches to perform Bayesian inference, like Markov Chain Monte Carlo (MCMC) sampling, can in principle recover the full posterior distribution of the image, from which uncertainties can then be quantified. However, traditional high-dimensional sampling methods are generally limited to smooth (e.g. Gaussian) priors and cannot be used with sparsity-promoting priors. Sparse priors, motivated by the theory of compressive sensing, have been shown to be highly effective for radio interferometric imaging. In this article proximal MCMC methods are developed for radio interferometric imaging, leveraging proximal calculus to support non-differential priors, such as sparse priors, in a Bayesian framework. Furthermore, three strategies to quantify uncertainties using the recovered posterior distribution are developed: (i) local (pixel-wise) credible intervals to provide error bars for each individual pixel; (ii) highest posterior density credible regions; and (iii) hypothesis testing of image structure. These forms of uncertainty quantification provide rich information for analysing radio interferometric observations in a statistically robust manner.

==> fig_uq_diag_part1.tex <==
% figure of our uncertainty quantification procedure

\begin{tikzpicture}[>=stealth,every node/.style={shape=rectangle,draw,rounded corners},]
    % create the nodes
     \node (c0){};
    \node (c1) [fill=red!30, right of = c0, node distance=1cm]{Observed visibilities in RI imaging: $\vect y$};
    \node (c2) [fill=blue!20, below left of = c0, node distance=2cm, text width=2.5cm,align=center]{Sample full posterior by MCMC methods: $p(\vect x | \vect y)$ };
    \node (c3) [fill=green!10, right of = c2, node distance=5cm, text width=2.5cm,align=center]{HPD credible regions: $C_{\alpha}$ };
    \node (c4) [fill=blue!20, below = 2.2cm of c2, text width=2.5cm,align=center]{Point estimator: ${\vect x}^*$};
    \node (c5) [fill=green!10, below = 0.75cm of c3,text width=2.5cm,align=center]{Pixel-wise credible intervals: $({\vect \xi}_-, {\vect \xi}_+)$ };
    \node (c6) [fill=green!10, below = 0.75cm of c5,text width=2.5cm,align=center]{Hypothesis testing };

    % connect the nodes
    \draw[->] (c1) -- (c2);
    \draw[->] (c1) -- (c3);
    \draw[->] (c2) -- (c3);
    \draw[->] (c2) -- (c4);
    \draw[->] (c3.east) to [out=-60,in=60] (c6.east);
    \draw[->] (c2) -- (c5);
    \draw[->] (c4) -- (c6.west);
\end{tikzpicture}


